Bounded Model Checking for Asynchronous Hyperproperties

Many types of attacks on confidentiality stem from the nondeterministic nature of the environment that computer programs operate in (e.g., schedulers and asynchronous communication channels). In this paper, we focus on verification of confidentiality in nondeterministic environments by reasoning about asynchronous hyperproperties. First, we generalize the temporal logic A-HLTL to allow nested trajectory quantification, where a trajectory determines how different execution traces may advance and stutter. We propose a bounded model checking algorithm for A-HLTL based on QBF-solving for a fragment of the generalized A-HLTL and evaluate it by various case studies on concurrent programs, scheduling attacks, compiler optimization, speculative execution, and cache timing attacks. We also rigorously analyze the complexity of model checking for different fragments of A-HLTL.

==> example.tex <==

\scalebox{.55}{
\begin{tikzpicture}
	[-,>=stealth,shorten >=.5pt,auto, ellipse, minimum width=10pt, minimum height=10pt, node distance=.5cm, initial text={}]
%	\newcommand{\myfontsize}{\scriptsize}
	
	\node[initial, state] [font = \Large, text width=11mm, text centered, minimum  height=4em, minimum width= 
	11mm](0) at (0, 0) 
	{\small \code{h=0} \\  \code{l=0} \\ \vspace*{-1.6mm}\code{obs=`a'}};
%	\node[font = \small, above  = 0.005 cm and -0.1 cm of 0](label){$s_0$};
	
	\node[state][font = \Large, text width=11mm, text centered, minimum height=5em,minimum width= 
	11mm] (1) at (2, 1.3)  
	{\small \code{h=0} \\ \code{l=1} \\ \vspace*{-1.6mm}\code{obs=`a'}};
%	\node [font = \Large, above  = 0.005 cm and -0.1 cm of 1](label){$s_{1}$};
	
	\node[state][font = \Large, text width=11mm, text centered, minimum height=5em,minimum width= 
	11mm] (2) at (4.3, 1.3) 
	{\small \code{h=0} \\ \code{l=0} \\ \vspace*{-1.6mm}\code{obs=`a'}};
%	\node [font = \Large, above  = 0.005 cm and -0.1 cm of 2](label){$s_{2}$};
	
	\node[state][font = \Large, text width=11mm, text centered, minimum height=5em,minimum width= 
	11mm] (3) at (2, -1.3) 
	{\small \code{h=1} \\ \code{l=1} \\ \vspace*{-1.6mm}\code{obs=`b'}};
%	\node [font = \Large, above  = 0.005 cm and -0.1 cm of 3](label){$s_{3}$};
	
	\node[state][font = \Large, text width=11mm, text centered, minimum height=5em,minimum width= 
	11mm] (4) at (4.3, -1.3) 
	{\small \code{h=0} \\ \code{l=0} \\ \vspace*{-1.6mm}\code{obs=`b'}};
%	\node [font = \Large, above  = 0.005 cm and -0.2 cm of 4](label){$s_{4}$};
	
	\node[state][font = \Large, text width=11mm, text centered, minimum height=5em,minimum width= 
	11mm] (5) at (6.3, 0) 
	{\small \code{h=0} \\ \code{l=0} \\ \vspace*{-1.6mm}\code{obs=`b'}};
%	\node [font = \Large, above  = 0.005 cm and -0.1 cm of 5](label){$s_{5}$};
	
	\draw[->]  
	(0) edge node (01 label) {} (1)
	(1) edge node (12 label) {} (2)
%	(1) edge node (14 label) {} (4)
	(0) edge node (03 label) {} (3)
%	(3) edge node (32 label) {} (2)
	(3) edge node (34 label) {} (4)
	(2) edge node (25 label) {} (5)
	(4) edge node (45 label) {} (5)
	(5) edge [loop right, looseness = 4] node (55 label) {} (5);
	
\end{tikzpicture}
}
%
\hspace*{-7mm}
\newcommand{\myfontsize}{\small}
\scalebox{.55}{
\begin{tikzpicture}
	\tikzstyle{eclp}=[draw=black, ellipse, minimum width=50pt, minimum height=50pt,
	align=center]
	\begin{scope}
		\node [eclp](a1) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`a'}};		
%		\node [above=10pt] at (a1) {T1-1};
		\node [left=30pt] at (a1) {\code{$t_1$}};
		
		\node[eclp, left=150pt, right=40pt] (a2) at (a1) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=1} \\ \myfontsize \code{obs=`a'}};
%		\node [above=10pt] at (a2) {T1-2};
		
		\node[eclp, left=150pt, right=40pt] (a3) at (a2) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`a'}};		
%		\node [above=10pt] at (a3) {T1-3};
		
		\node[eclp, left=150pt, right=40pt] (a4) at (a3) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`b'}};		
%		\node [above=10pt] at (a4) {T1-4};

		\draw[->] (a1) -- (a2);
		\draw[->] (a2) -- (a3);
		\draw[->] (a3) -- (a4);

	\end{scope}	
	
	\begin{scope}[yshift=-2.8cm]
		\node [eclp](b1) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`a'}};		
		\node [left=30pt] at (b1) {\code{$t_2$}};
%		\node [below=10pt] at (b1) {T1-1};
%		\node [left=20pt] at (b1) {\code{h=1}};
		
		\node[eclp, left=150pt, right=40pt] (b2) at (b1) 
		{\myfontsize \code{h=1} \\ \myfontsize \code{l=1} \\ \myfontsize \code{obs=`b'}};		
%		\node [below=10pt] at (b2) {T1-2};
		
		\node[eclp, left=150pt, right=40pt] (b3) at (b2) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`b'}};		
%		\node [below=10pt] at (b3) {T1-3};
		
		\node[eclp, left=150pt, right=40pt] (b4) at (b3) 
		{\myfontsize \code{h=0} \\ \myfontsize \code{l=0} \\ \myfontsize \code{obs=`b'}};		
%		\node [below=10pt] at (b4) {T1-4};
		
		\draw[->] (b1) -- (b2);
		\draw[->] (b2) -- (b3);
		\draw[->] (b3) -- (b4);
	\end{scope}
	
	\begin{scope}[transform canvas={xshift=-.7em}]
		\draw[-, dashed, color=red] (a1) -- (b1);
		\draw[-, dashed, color=red] (a2) -- (b2);
		\draw[-, dashed, color=red] (a3) -- (b3);
		\draw[-, dashed, color=red] (a4) -- (b4);
	\end{scope}

	\begin{scope}[transform canvas={xshift=.1em}]
		\draw[-, dashed, color=blue] (a1) -- (b1);
		\draw[-, dashed, color=blue] (a2) -- (b1);
		\draw[-, dashed, color=blue] (a3) -- (b1);
		\draw[-, dashed, color=blue] (a4) -- (b2);
		\draw[-, dashed, color=blue] (a4) -- (b3);
		\draw[-, dashed, color=blue] (a4) -- (b4);
	\end{scope}

\end{tikzpicture}
}


==> figs/encoding.tex <==
	\begin{framed}	
	%		\raggedleft%\centering
	{\scriptsize
		\text{Encodings of $t_\pi^j$ and $t_{\pi'}^j$:}\vspace*{1.2mm}
		%
		$[{\truevalue t_\pi^{0}} \spacing, {\truevalue t_\pi^{1}}\spacing, {\truevalue t_\pi^{2}}\spacing,  {\falsevalue t_\pi^{3}} \spacing, {\falsevalue t_\pi^{4}}\spacing,  {\falsevalue t_\pi^{5}}\spacing,  {\truevalue t_\pi^{6}}]$
		\vspace*{1mm}
		%
		$[{\falsevalue t_{\pi'}^{0}}, {\falsevalue t_{\pi'}^{1}}, {\falsevalue t_{\pi'}^{2}}, {\truevalue t_{\pi'}^{3}}, {\truevalue t_{\pi'}^{4}}, {\truevalue t_{\pi'}^{5}}, {\truevalue t_{\pi'}^{6}}]$
		\vspace*{1mm}
		%
		
		\text{Encodings of $\Pos^{i,j}_{\pi,\tau'}$ and $\Pos^{i,j}_{\pi',\tau'}$}\vspace*{1.2mm}
		
		$[ {\truevalue\Pos_{\pi,\tau'}^{0,0}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{0,1}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{0,2}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{0,3}},$
		%
		${\truevalue\Pos_{\pi,\tau'}^{1,1}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{1,2}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{1,3}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{1,4}},$
		%
		${\truevalue\Pos_{\pi,\tau'}^{2,2}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{2,3}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{2,4}}\spacing, {\falsevalue\Pos_{\pi,\tau'}^{2,5}},$
		%
		${\truevalue\Pos_{\pi,\tau'}^{3,3}}\spacing, {\truevalue\Pos_{\pi,\tau'}^{3,4}}\spacing, {\truevalue\Pos_{\pi,\tau'}^{3,5}}\spacing, {\truevalue\Pos_{\pi,\tau'}^{3,6}}]$
		\vspace*{1mm}
		
		$[ {\truevalue\Pos_{\pi',\tau'}^{0,0}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{0,1}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{0,2}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{0,3}},$
		%
		${\falsevalue\Pos_{\pi',\tau'}^{1,1}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{1,2}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{1,3}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{1,4}},$
		%
		${\falsevalue\Pos_{\pi',\tau'}^{2,2}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{2,3}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{2,4}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{2,5}},$
		%
		${\falsevalue\Pos_{\pi',\tau'}^{3,3}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{3,4}}\spacing, {\falsevalue\Pos_{\pi',\tau'}^{3,5}}\spacing, {\truevalue\Pos_{\pi',\tau'}^{3,6}}]$
		%				\vspace*{1mm}
		%				$[ \Pos_{\pi',\tau'}^{0,0}, \Pos_{\pi',\tau'}^{0,1}, \Pos_{\pi',\tau'}^{0,2}, \Pos_{\pi,\tau'}^{0,3},]$		
		%				$ \Pos_{\pi,\tau'}^{1,1}, \Pos_{\pi,\tau'}^{0,1}, \Pos_{\pi,\tau'}^{0,2}]$
		%				\vspace*{1mm}
		%				$[ \Pos_{\pi,\tau'}^{0,0}, \Pos_{\pi,\tau'}^{0,1}, \Pos_{\pi,\tau'}^{0,2}, 
		%				\ldots]$
		
		%				$\ldots$
	}
\end{framed}

==> figs/prog1.tex <==
\begin{minipage}[b]{.3\columnwidth}
%	\centering T1
\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
Thread T1() {
	await sem>0 then
 		sem = sem - 1;
		print('a');
		v = v+1; 
		print('b');
		sem = sem + 1;
	}
	
Thread T2 (){		
	print('c');
	if h then
		await sem>0 then
			sem = sem - 1;
			v = v+2;
			sem = sem + 1;
	else
		skip;
	print('d');
}\end{lstlisting}
%\end{minipage}
\end{minipage}
%\begin{minipage}[b]{.32\columnwidth}
%	\centering T2
%	\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]


==> figs/prog2.tex <==
\begin{minipage}[b]{.35\columnwidth}
%
%\centering T1
%\vspace{-1.5mm}
	\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	Thread T1 (){
		while (true){
			await sem>0 then
				sem = sem - 1;
				print('a');
				v = v+1; 
				print('b');
				sem = sem + 1;
		}
	}

	Thread T2(){
		while (true)	
			h = read(Channel1);
	}

	Thread T3(){
		while (true){	
			print('c');
			if (h == l) then
				await sem>0 then
					sem = sem - 1;
					v = v+2;
					sem = sem + 1;
			else
				skip;
			print(`d');
		}
	}

	Thread T4(){
		while (true)	
			l = read(Channel2);
	}\end{lstlisting}
\end{minipage}


==> figs/progCO.tex <==
\begin{subfigure}[b]{0.445\columnwidth}
\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
while (true){
	int x = 0;
	int k = 0;
	for k in range(8):
		if (k == 0 || k == ndet) then
			x = secret_in;
		else:
			x = x + x;
			k = k + 1;
		public_out(x % k) 
	} \end{lstlisting}
\caption{Before loop peeling.}	
\end{subfigure}	
%
\hfil
%
\begin{subfigure}[b]{0.48\columnwidth}
\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
while (true) {
	int x = 0;
	int k = 0;
	if (k == 0 || k == ndet) then
		x = secret_in;
	else:
		x = x + x;
	k = k + 1;
	for k in range(8):
		if (k == 0 || k == ndet) then
			x = secret_in;
		else:
			x = x + x;
			k = k + 1;
		public_out(x % k)
	} \end{lstlisting}
\caption{After loop peeling.}	
\end{subfigure}

==> figs/progCacheTA.tex <==

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\begin{figure}
%	\begin{subfigure}[b]{0.26\columnwidth}
\begin{minipage}{.50\columnwidth}
\begin{center}
	T1
\end{center}
\vspace{-2mm}
\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	while true do:
		if (secret == low):
			highArray = new Array[M]
			fillArray(highArray)
		else:
			for i in [1..m+p]:
				skip \end{lstlisting}
	%	
	\begin{center}
		T4
	\end{center}
	\vspace{-2mm}
	\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	while true do:
		secret = 0 || 1
		low    = 0 || 1 \end{lstlisting}
%	\caption{Thread 4.}	
%		\caption{Thread 1.}
%		\label{ex4a}
%	\end{subfigure}
\end{minipage}
	%
	\hfil
	%
%	\begin{subfigure}[b]{0.18\columnwidth}
\begin{minipage}{.40\columnwidth}	
	\begin{center}
		T2
	\end{center}
	\vspace{-2mm}
		\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	while true do:
		for i in [1..n]:
			skip
		readArray(lowArray)
		out(1) \end{lstlisting}
%		\label{ex4b}	
		\begin{center}
			T3
		\end{center}
		\vspace{-2mm}
			\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	while true do:
		for i in [1..n+m]:
			skip
		readArray(lowArray)
		out(0)\end{lstlisting}
		%
%	\end{subfigure}
\end{minipage}
%	\caption{Cache-based timing attack with non-deterministic inputs.}
%	\label{fig:cache_timing_twotraj}
%\end{figure}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figs/progLEAKS2.tex <==
\begin{minipage}[t]{.33 \columnwidth}
%\begin{subfigure}[b]{0.31\columnwidth}
%	\begin{center}
%		T1
%	\end{center}
%	 \vspace{-2mm}

	\begin{lstlisting}[style=CStyle,tabsize=2,language=ML,basicstyle=\scriptsize,escapechar=/]
	Thread T1(){
		while (true){
			x := 0;  
			y := 0;
			if ( h == l) then
				x := 1;
				y := 1;
			else
				y := 1;
				x := 1;	
		}
	}
	Thread T2(){
		while (true) {
			print x;
			print y; 
		}
	}
	Thread T2(){
		while (true){
			h := 0||1;
			l := 0||1;  
		}
	} \end{lstlisting}
	\vspace{-3mm}
%	\subcaption{Thread 3}
	\label{fig:concleak_2c}
%\end{subfigure}
\end{minipage}

==> figs/progSE.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{minipage}[t]{.4 \columnwidth}
	\begin{lstlisting}[style=CStyle,tabsize=2,language=Python,basicstyle=\linespread{1.2}\scriptsize,escapechar=/]
		if (y < size)
			temp &= B[A[y]*512] \end{lstlisting}
	\vspace{-3mm}
	\subcaption{C program.}
	\label{fig:se_ccode}
	%%	
	\begin{lstlisting}[style=CStyle,tabsize=2,language={[x86masm]Assembler},basicstyle=\linespread{1.2}\scriptsize,escapechar=/]
		mov 	size, %rax
		mov 	y, %rbx
		cmp 	%rbx, %rax
		jbe 	END
		mov 	A(%rbx), %rax
		shl 	$9, %rax
		mov 	B(%rax), %rax
		and 	%rax, temp  \end{lstlisting}
	\vspace{-3mm}
	\subcaption{Insecure translation.}
	\label{fig:se_assembly1}
\end{minipage}
%
~
\begin{minipage}[t]{.4 \columnwidth}
	\begin{lstlisting}[style=CStyle,tabsize=2,language={[x86masm]Assembler},basicstyle=\linespread{1.25}\scriptsize,escapechar=/]
		mov 	size, %rax
		mov 	y, %rbx
		mov		$0, %rdx
		cmp 	%rbx, %rax
		jbe 	END
		cmovbe 	$-1, %rdx
		mov 	A(%rbx), %rax
		shl 	$9, %rax
		or 		%rdx,%rax
		mov 	B(%rax), %rax
		or	 	%rdx,%rax
		and 	%rax, temp  \end{lstlisting}
	\vspace{-3mm}
	\subcaption{Secure translation.}
	\label{fig:se_assembly2}
\end{minipage}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


==> figs/v1good.tex <==
\begin{tikzpicture}
	%	\usetikzlibrary{arrows}
	%	\usetikzlibrary{shapes}
	\tikzstyle{eclp}=[draw=black, ellipse, minimum width=26pt, minimum height=22pt,
	align=center]
	
	\begin{scope}
		\node [eclp](a1) {---};
		
		\node [above=10pt] at (a1) {T1-2};
		\node [left=20pt] at (a1) {\code{h=0}};
		
		\node[eclp, left=150pt, right=30pt] (a2) at (a1) {---};
		\node [above=10pt] at (a2) {T1-3};
		
		\node[eclp, left=150pt, right=30pt] (a3) at (a2) {`\code{a}'};
		\node [above=10pt] at (a3) {T1-4};
		
		\node[eclp, left=150pt, right=30pt] (a4) at (a3) {---};
		\node [above=10pt] at (a4) {T1-5};
		
		\node[eclp, left=150pt, right=30pt] (a5) at (a4) {`\code{b}'};
		\node [above=10pt] at (a5) {T1-6};
		
		\node[eclp, left=150pt, right=30pt] (a6) at (a5) {`\code{c}'};
		\node [above=10pt] at (a6) {T2-11};
		
		\node[eclp, left=150pt, right=30pt] (a7) at (a6) {---};
		\node [above=10pt] at (a7) {T2-12};
		
		\node[eclp, left=150pt, right=30pt] (a8) at (a7) {---};
		\node [above=10pt] at (a8) {T1-7};
		
		\node[eclp, left=150pt, right=30pt] (a9) at (a8) {---};
		\node [above=10pt] at (a9) {T2-18};
		
		\node[eclp, left=150pt, right=30pt] (a10) at (a9) {`\code{d}'};
		\node [above=10pt] at (a10) {T2-19};
%		
%		\node[eclp, left=150pt, right=30pt] (a11) at (a10) {---};
%		\node [above=10pt] at (a11) {T1-6};
%		
		\draw[->] (a1) -- (a2);
		\draw[->] (a2) -- (a3);
		\draw[->] (a3) -- (a4);
		\draw[->] (a4) -- (a5);
		\draw[->] (a5) -- (a6);
		\draw[->] (a6) -- (a7);
		\draw[->] (a7) -- (a8);
		\draw[->] (a8) -- (a9);
		\draw[->] (a9) -- (a10);
%		\draw[->] (a10) -- (a11);
	\end{scope}	
	
	\begin{scope}[yshift=-1.3cm]
		\node [eclp](b1) {---};
		\node [below=10pt] at (b1) {T1-2};
		\node [left=20pt] at (b1) {\code{h=1}};
		
		\node[eclp, left=150pt, right=30pt] (b2) at (b1) {---};
		\node [below=10pt] at (b2) {T1-3};
		
		\node[eclp, left=150pt, right=30pt] (b3) at (b2) {`\code{a}'};
		\node [below=10pt] at (b3) {T1-4};
		
		\node[eclp, left=150pt, right=30pt] (b4) at (b3) {---};
		\node [below=10pt] at (b4) {T1-5};
		
		\node[eclp, left=150pt, right=30pt] (b5) at (b4) {`\code{b}'};
		\node [below=10pt] at (b5) {T1-6};
		
		\node[eclp, left=150pt, right=30pt] (b6) at (b5) {`\code{c}'};
		\node [below=10pt] at (b6) {T2-11};
		
		\node[eclp, left=150pt, right=30pt] (b7) at (b6) {---};
		\node [below=10pt] at (b7) {T2-12};
		
		\node[eclp, left=150pt, right=30pt] (b8) at (b7) {---};
		\node [below=10pt] at (b8) {T1-7};
		
		\node[eclp, left=150pt, right=30pt] (b9) at (b8) {---};
		\node [below=10pt] at (b9) {T2-13,14};
		
		\node[eclp, left=150pt, right=30pt] (b10) at (b9) {---};
		\node [below=10pt] at (b10) {T2-15};
		
		\node[eclp, left=150pt, right=30pt] (b11) at (b10) {---};
		\node [below=10pt] at (b11) {T2-16};

		\node[eclp, left=150pt, right=30pt] (b12) at (b11) {`\code{d'}};
\node [below=10pt] at (b12) {T2-19};


%		\node[eclp, left=150pt, right=30pt] (b13) at (b12) {---};
%\node [below=10pt] at (b13) {T1-6};
		
		
		\draw[->] (b1) -- (b2);
		\draw[->] (b2) -- (b3);
		\draw[->] (b3) -- (b4);
		\draw[->] (b4) -- (b5);
		\draw[->] (b5) -- (b6);
		\draw[->] (b6) -- (b7);
		\draw[->] (b7) -- (b8);
		\draw[->] (b8) -- (b9);
		\draw[->] (b9) -- (b10);
		\draw[->] (b10) -- (b11);
		\draw[->] (b11) -- (b12);
%		\draw[->] (b12) -- (b13);
		
	\end{scope}
	
	\draw[-, dashed] (a1) -- (b1);
	\draw[-, dashed] (a2) -- (b2);
	\draw[-, dashed] (a3) -- (b3);
	\draw[-, dashed] (a4) -- (b4);
	\draw[-, dashed] (a5) -- (b5);
	\draw[-, dashed] (a6) -- (b6);
	\draw[-, dashed] (a7) -- (b7);
	\draw[-, dashed] (a8) -- (b8);
	\draw[-, dashed] (a9) -- (b9);
	\draw[-, dashed] (a9) -- (b10);
	\draw[-, dashed] (a9) -- (b11);
	\draw[-, dashed] (a10) -- (b12);
%	\draw[-, dashed] (a11) -- (b13);

\end{tikzpicture}
